Interpolation and smoothing

Smoothing is omnipresent in astronomy, because almost always measurements performed at discrete positions in the sky need to be interpolated into a smooth map for subsequent analysis. Still, the statistical properties of different interpolation techniques are very poorly known. In this paper, we consider the general problem of interpolating discrete data whose location measurements are distributed on the sky according to a known density distribution (with or without clustering). We derive expressions for the expectation value and for the covariance of the smoothed map for many interpolation techniques, and obtain a general method that can be used to obtain these quantities for any linear smoothing. Moreover, we show that few basic properties of smoothing procedures have important consequences on the statistical properties of the smoothed map. Our analysis allows one to obtain the statistical properties of an arbitrary interpolation procedure, and thus to optimally choose the technique that is most suitable for one's needs.

==> fig1.tex <==
\begin{pspicture}(-4, -3)(4, 3)
  \psframe[linewidth=1.2pt](-4, -3)(4, 3)
  \begin{psclip}{\psframe[linestyle=none](-4, -3)(4, 3)}
    \psset{dotstyle=*}
    \psdots(-6.54279, 6.64948)
    \psdots(3.60819, -5.29611)
    \psdots(8.34156, -1.34826)
    \psdots(8.35021, -0.926710)
    \psdots(5.33558, 4.77643)
    \psdots(2.97002, -2.88506)
    \psdots(-3.31578, 8.66421)
    \psdots(0.119059, -2.22682)
    \psdots(3.04365, -4.60810)
    \psdots(-6.83653, 5.92650)
    \psdots(8.25503, 1.90329)
    \psdots(-4.84814, 0.452290)
    \psdots(6.21980, -2.72900)
    \psdots(-4.65384, 4.09800)
    \psdots(-6.22256, -9.23018)
    \psdots(-5.25355, 9.10374)
    \psdots(-3.75470, -3.94357)
    \psdots(1.03208, -0.234371)
    \psdots(8.89767, -5.38331)
    \psdots(3.46929, -2.29182)
    \psdots(2.26604, 6.15143)
    \psdots(-8.25140, -7.21827)
    \psdots(5.64105, 2.82342)
    \psdots(-2.50932, -2.62509)
    \psdots(-8.40006, -1.15447)
    \psdots(1.62920, 2.97474)
    \psdots(-1.32273, 1.32737)
    \psdots(-0.803511, -3.38555)
    \psdots(2.69288, -1.52929)
    \psdots(-6.35886, 1.38174)
    \psline(-11.1801, 8.11242)(-5.18767, 5.67775)(-4.16593, 6.43418)(-4.66061, 7.22651)(-11.1801, 10.6513)(-11.1801, 8.11242)
    \psline(-0.613698, -8.99608)(5.92336, -25.3314)(6.25236, -5.37412)(4.71620, -3.81133)(-0.0686409, -7.73748)(-0.613698, -8.99608)
    \psline(8.18345, -3.42590)(22.6586, -1.43097)(6.67192, -1.10316)(8.18345, -3.42590)
    \psline(6.26387, 0.419724)(5.71750, 0.0250157)(6.67192, -1.10316)(22.6586, -1.43097)(49.5851, 1.87673)(6.26387, 0.419724)
    \psline(3.27782, 4.29641)(3.65830, 3.51370)(7.56823, 4.12524)
    \psline(1.56531, -2.46599)(1.25233, -3.82156)(4.51900, -3.68196)(2.77930, -2.21784)(1.56531, -2.46599)
    \psline(-4.66061, 7.22651)(-4.16593, 6.43418)(-1.33643, 5.60504)
    \psline(-1.44288, -0.790904)(-1.24662, -2.08611)(1.12676, -3.97578)(1.25233, -3.82156)(1.56531, -2.46599)(1.32337, -1.57327)(-0.881190, -0.563049)(-1.44288, -0.790904)
    \psline(1.12676, -3.97578)(-0.0686409, -7.73748)(4.71620, -3.81133)(4.65438, -3.70684)(4.51900, -3.68196)(1.25233, -3.82156)(1.12676, -3.97578)
    \psline(-11.1801, 3.17249)(-11.1801, 3.17249)(-6.91046, 3.62125)(-5.18767, 5.67775)(-11.1801, 8.11242)(-11.1801, 3.17249)
    \psline(7.56823, 4.12524)(6.26387, 0.419724)(49.5851, 1.87673)
    \psline(-6.52224, -0.576278)(-5.82214, -2.12391)(-4.66520, -1.83613)(-2.76691, -0.393413)(-3.41158, 2.20376)(-4.76739, 2.27602)(-6.52224, -0.576278)
    \psline(4.65438, -3.70684)(4.71620, -3.81133)(6.25236, -5.37412)(8.18345, -3.42590)(6.67192, -1.10316)(5.71750, 0.0250157)(5.23963, -0.0247954)(4.65438, -3.70684)
    \psline(-5.18767, 5.67775)(-6.91046, 3.62125)(-4.76739, 2.27602)(-3.41158, 2.20376)(-1.29579, 4.74756)(-1.21540, 5.19719)(-1.33643, 5.60504)(-4.16593, 6.43418)(-5.18767, 5.67775)
    \psline(5.92336, -25.3314)(5.92336, -25.3314)(-0.613698, -8.99608)(-1.41074, -8.25708)(-5.41563, -6.38755)(-11.1801, -12.2006)(-11.1801, -25.3314)(5.92336, -25.3314)
    \psline(-11.1801, 10.6513)(-4.66061, 7.22651)(-11.1801, 10.6513)
    \psline(-5.82214, -2.12391)(-7.04155, -4.15489)(-5.41563, -6.38755)(-1.41074, -8.25708)(-2.18118, -4.18245)(-4.66520, -1.83613)(-5.82214, -2.12391)
    \psline(-0.881190, -0.563049)(1.32337, -1.57327)(3.32852, 0.998442)(0.503078, 1.52417)(-0.881190, -0.563049)
    \psline(49.5851, 1.87673)(22.6586, -1.43097)(8.18345, -3.42590)(6.25236, -5.37412)(5.92336, -25.3314)(5.92336, -25.3314)
    \psline(2.77930, -2.21784)(4.51900, -3.68196)(4.65438, -3.70684)(5.23963, -0.0247954)(5.02333, 0.0670380)(2.77930, -2.21784)
    \psline(-1.33643, 5.60504)(-1.21540, 5.19719)(3.27782, 4.29641)(-1.33643, 5.60504)
    \psline(-11.1801, -12.2006)(-5.41563, -6.38755)(-7.04155, -4.15489)(-11.1801, -4.25635)(-11.1801, -12.2006)
    \psline(3.65830, 3.51370)(3.56555, 1.05442)(5.02333, 0.0670380)(5.23963, -0.0247954)(5.71750, 0.0250157)(6.26387, 0.419724)(7.56823, 4.12524)(3.65830, 3.51370)
    \psline(-4.66520, -1.83613)(-2.18118, -4.18245)(-1.24662, -2.08611)(-1.44288, -0.790904)(-2.76691, -0.393413)(-4.66520, -1.83613)
    \psline(-11.1801, -4.25635)(-7.04155, -4.15489)(-5.82214, -2.12391)(-6.52224, -0.576278)(-11.1801, 3.17249)(-11.1801, 3.17249)(-11.1801, -4.25635)
    \psline(-1.29579, 4.74756)(0.503078, 1.52417)(3.32852, 0.998442)(3.56555, 1.05442)(3.65830, 3.51370)(3.27782, 4.29641)(-1.21540, 5.19719)(-1.29579, 4.74756)
    \psline(-3.41158, 2.20376)(-2.76691, -0.393413)(-1.44288, -0.790904)(-0.881190, -0.563049)(0.503078, 1.52417)(-1.29579, 4.74756)(-3.41158, 2.20376)
    \psline(-1.24662, -2.08611)(-2.18118, -4.18245)(-1.41074, -8.25708)(-0.613698, -8.99608)(-0.0686409, -7.73748)(1.12676, -3.97578)(-1.24662, -2.08611)
    \psline(3.32852, 0.998442)(1.32337, -1.57327)(1.56531, -2.46599)(2.77930, -2.21784)(5.02333, 0.0670380)(3.56555, 1.05442)(3.32852, 0.998442)
    \psline(-11.1801, 3.17249)(-6.52224, -0.576278)(-4.76739, 2.27602)(-6.91046, 3.62125)(-11.1801, 3.17249)
    \psset{linestyle=dashed}
    \psline(8.35021, -0.926710)(8.34156, -1.34826)
    \psline(-3.31578, 8.66421)(-6.54279, 6.64948)
    \psline(-3.31578, 8.66421)(5.33558, 4.77643)
    \psline(0.119059, -2.22682)(2.97002, -2.88506)
    \psline(3.04365, -4.60810)(0.119059, -2.22682)
    \psline(3.04365, -4.60810)(3.60819, -5.29611)
    \psline(3.04365, -4.60810)(2.97002, -2.88506)
    \psline(-6.83653, 5.92650)(-6.54279, 6.64948)
    \psline(8.25503, 1.90329)(5.33558, 4.77643)
    \psline(8.25503, 1.90329)(8.35021, -0.926710)
    \psline(6.21980, -2.72900)(3.04365, -4.60810)
    \psline(6.21980, -2.72900)(3.60819, -5.29611)
    \psline(6.21980, -2.72900)(8.34156, -1.34826)
    \psline(6.21980, -2.72900)(8.35021, -0.926710)
    \psline(-4.65384, 4.09800)(-6.54279, 6.64948)
    \psline(-4.65384, 4.09800)(-6.83653, 5.92650)
    \psline(-4.65384, 4.09800)(-4.84814, 0.452290)
    \psline(-4.65384, 4.09800)(-3.31578, 8.66421)
    \psline(-6.22256, -9.23018)(3.60819, -5.29611)
    \psline(-5.25355, 9.10374)(-6.54279, 6.64948)
    \psline(-5.25355, 9.10374)(-3.31578, 8.66421)
    \psline(-3.75470, -3.94357)(-4.84814, 0.452290)
    \psline(-3.75470, -3.94357)(-6.22256, -9.23018)
    \psline(1.03208, -0.234371)(0.119059, -2.22682)
    \psline(8.89767, -5.38331)(8.25503, 1.90329)
    \psline(8.89767, -5.38331)(8.35021, -0.926710)
    \psline(8.89767, -5.38331)(8.34156, -1.34826)
    \psline(8.89767, -5.38331)(6.21980, -2.72900)
    \psline(8.89767, -5.38331)(3.60819, -5.29611)
    \psline(8.89767, -5.38331)(-6.22256, -9.23018)
    \psline(3.46929, -2.29182)(2.97002, -2.88506)
    \psline(3.46929, -2.29182)(3.04365, -4.60810)
    \psline(3.46929, -2.29182)(6.21980, -2.72900)
    \psline(2.26604, 6.15143)(-3.31578, 8.66421)
    \psline(2.26604, 6.15143)(-4.65384, 4.09800)
    \psline(2.26604, 6.15143)(5.33558, 4.77643)
    \psline(-8.25140, -7.21827)(-6.22256, -9.23018)
    \psline(-8.25140, -7.21827)(-3.75470, -3.94357)
    \psline(5.64105, 2.82342)(5.33558, 4.77643)
    \psline(5.64105, 2.82342)(3.46929, -2.29182)
    \psline(5.64105, 2.82342)(6.21980, -2.72900)
    \psline(5.64105, 2.82342)(8.35021, -0.926710)
    \psline(5.64105, 2.82342)(8.25503, 1.90329)
    \psline(-2.50932, -2.62509)(-4.84814, 0.452290)
    \psline(-2.50932, -2.62509)(-3.75470, -3.94357)
    \psline(-2.50932, -2.62509)(0.119059, -2.22682)
    \psline(-8.40006, -1.15447)(-8.25140, -7.21827)
    \psline(-8.40006, -1.15447)(-3.75470, -3.94357)
    \psline(-8.40006, -1.15447)(-4.84814, 0.452290)
    \psline(-8.40006, -1.15447)(-6.83653, 5.92650)
    \psline(1.62920, 2.97474)(-4.65384, 4.09800)
    \psline(1.62920, 2.97474)(1.03208, -0.234371)
    \psline(1.62920, 2.97474)(5.64105, 2.82342)
    \psline(1.62920, 2.97474)(5.33558, 4.77643)
    \psline(1.62920, 2.97474)(2.26604, 6.15143)
    \psline(-1.32273, 1.32737)(-4.65384, 4.09800)
    \psline(-1.32273, 1.32737)(-4.84814, 0.452290)
    \psline(-1.32273, 1.32737)(-2.50932, -2.62509)
    \psline(-1.32273, 1.32737)(0.119059, -2.22682)
    \psline(-1.32273, 1.32737)(1.03208, -0.234371)
    \psline(-1.32273, 1.32737)(1.62920, 2.97474)
    \psline(-0.803511, -3.38555)(0.119059, -2.22682)
    \psline(-0.803511, -3.38555)(-2.50932, -2.62509)
    \psline(-0.803511, -3.38555)(-3.75470, -3.94357)
    \psline(-0.803511, -3.38555)(-6.22256, -9.23018)
    \psline(-0.803511, -3.38555)(3.60819, -5.29611)
    \psline(-0.803511, -3.38555)(3.04365, -4.60810)
    \psline(2.69288, -1.52929)(1.62920, 2.97474)
    \psline(2.69288, -1.52929)(1.03208, -0.234371)
    \psline(2.69288, -1.52929)(0.119059, -2.22682)
    \psline(2.69288, -1.52929)(2.97002, -2.88506)
    \psline(2.69288, -1.52929)(3.46929, -2.29182)
    \psline(2.69288, -1.52929)(5.64105, 2.82342)
    \psline(-6.35886, 1.38174)(-6.83653, 5.92650)
    \psline(-6.35886, 1.38174)(-8.40006, -1.15447)
    \psline(-6.35886, 1.38174)(-4.84814, 0.452290)
    \psline(-6.35886, 1.38174)(-4.65384, 4.09800)
  \end{psclip}
\end{pspicture}


==> fig2.tex <==
\begin{pspicture}(-4, -3)(4, 3)
  \psframe[linewidth=1.2pt](-4, -3)(4, 3)
  \begin{psclip}{\psframe[linestyle=none](-4, -3)(4, 3)}
    \psset{dotstyle=o}
    \psdots(-1.51316, 2.49047)
    \psdots(1.47982, -2.80481) \uput[45](1.47982, -2.80481){$x_4$}
    \psdots(3.71583, 2.71800)
    \psdots(-2.32970, 3.31605)
    \psdots(-1.58455, 4.68019)
    \psdots(1.33337, -3.28599)
    \psdots(-2.65509, 1.10293)
    \psdots(4.17089, 1.89607)
    \psdots(2.38058, 1.57684)
    \psdots(2.92183, 2.35638)
    \psdots(-0.0307422, 1.22487) \uput[90](-0.0307422, 1.22487){$x_2$}
    \psdots(1.92673, -0.438251) \uput[0](1.92673, -0.438251){$x_1$}
    \psdots(-2.84451, 2.54006)
    \psdots(-1.70994, -0.421731) \uput[180](-1.70994, -0.421731){$x_3$}
    \psdots(-4.64795, 0.405211)
    \psline(-1.22100, 3.59602)(-2.17368, 2.65378)(-2.20199, 1.89370)(-1.34402, 1.18760)(0.740799, 3.62958)(0.741719, 3.66000)(-1.22100, 3.59602)
    \psline(0.104356, -1.31958)(-0.704878, -2.40275)(14.1005, -6.90894)(6.42024, -2.51230)(0.104356, -1.31958)
    \psline(3.95365, 11.5003)(1.83866, 5.78721)(3.52830, 2.07724)(14.1005, 7.93058)(14.1005, 11.5003)(3.95365, 11.5003)
    \psline(-2.17368, 2.65378)(-1.22100, 3.59602)(-14.6571, 10.9354)(-2.17368, 2.65378)
    \psline(-15.6166, 11.5003)(-15.6166, 11.5003)(-14.6571, 10.9354)(-1.22100, 3.59602)(0.741719, 3.66000)(1.83866, 5.78721)(3.95365, 11.5003)(-15.6166, 11.5003)
    \psline(14.1005, -6.90894)(14.1005, -6.90894)(-0.704878, -2.40275)(-5.19601, -7.17461)(-5.19601, -7.17461)(14.1005, -7.17461)(14.1005, -6.90894)
    \psline(-3.96897, 1.66080)(-3.27061, -0.333922)(-1.32924, 0.869551)(-1.34402, 1.18760)(-2.20199, 1.89370)(-3.96897, 1.66080)
    \psline(14.1005, 7.93058)(3.52830, 2.07724)(3.31714, 1.50424)(3.53951, 0.257164)(6.42024, -2.51230)(14.1005, -6.90894)(14.1005, -6.90894)(14.1005, 7.93058)
    \psline(1.26716, 0.768959)(3.53951, 0.257164)(3.31714, 1.50424)(0.916533, 3.17102)(1.26716, 0.768959)
    \psline(0.741719, 3.66000)(0.740799, 3.62958)(0.916533, 3.17102)(3.31714, 1.50424)(3.52830, 2.07724)(1.83866, 5.78721)(0.741719, 3.66000)
    \psline(-1.34402, 1.18760)(-1.32924, 0.869551)(0.107643, -0.595775)(1.26716, 0.768959)(0.916533, 3.17102)(0.740799, 3.62958)(-1.34402, 1.18760)
    \psline(0.107643, -0.595775)(0.104356, -1.31958)(6.42024, -2.51230)(3.53951, 0.257164)(1.26716, 0.768959)(0.107643, -0.595775)
    \psline(-3.96897, 1.66080)(-2.20199, 1.89370)(-2.17368, 2.65378)(-14.6571, 10.9354)(-15.6166, 11.5003)(-3.96897, 1.66080)
    \psline(-1.32924, 0.869551)(-3.27061, -0.333922)(-5.19601, -7.17461)(-0.704878, -2.40275)(0.104356, -1.31958)(0.107643, -0.595775)(-1.32924, 0.869551)
    \psline(-5.19601, -7.17461)(-5.19601, -7.17461)(-3.27061, -0.333922)(-3.96897, 1.66080)(-15.6166, 11.5003)(-15.6166, 11.5003)(-15.6166, 11.5003)(-15.6166, -7.17461)(-5.19601, -7.17461)
    \psset{dotstyle=*}
    \psdots(0.00000, 0.00000) \uput[0](0,0){$\bar x$}
    \psline[linewidth=1.2pt](-1.05161, 0.586426)(-0.411292, -2.00978)(0.687987, -1.42980)(1.15922, 0.641914)(-1.05161, 0.586426)
    \pspolygon[fillstyle=hlines, hatchangle=0.00000](0.104356, -1.31958)(0.107643, -0.595775)(-1.05161, 0.586426)(-0.411292, -2.00978)
    \pspolygon[fillstyle=hlines, hatchangle=45.0000](0.104356, -1.31958)(-0.411292, -2.00978)(0.687987, -1.42980)
    \pspolygon[fillstyle=hlines, hatchangle=90.0000](0.107643, -0.595775)(0.104356, -1.31958)(0.687987, -1.42980)(1.15922, 0.641914)
    \pspolygon[fillstyle=hlines, hatchangle=135.000](0.107643, -0.595775)(1.15922, 0.641914)(-1.05161, 0.586426)
  \end{psclip}
\end{pspicture}


==> fig3.tex <==
  \savedata{\figiii}[%
    0.00100000 0.997165
    0.101000 0.772580
    0.201000 0.608964
    0.301000 0.482048
    0.401000 0.379463
    0.501000 0.296589
    0.601000 0.230736
    0.701000 0.177989
    0.801000 0.136400
    0.901000 0.104123
    1.00100 0.0795241
    1.10100 0.0606275
    1.20100 0.0459409
    1.30100 0.0347663
    1.40100 0.0260237
    1.50100 0.0192483
    1.60100 0.0138307
    1.70100 0.00952969
    1.80100 0.00635515
    1.90100 0.00402732
    2.00100 0.00253747
    2.10100 0.00171103
    2.20100 0.00114320
    2.30100 0.000757700
    2.40100 0.000488258
    2.50100 0.000333056
    2.60100 0.000214388
    2.70100 0.000134950
    2.80100 9.45138e-05
    2.90100 6.77076e-05
    3.00100 4.47847e-05
  ]


==> fig4.tex <==
  \savedata{\figiv}[%
    0.0000000 1.00000000
    0.10000000 0.81135320
    0.20000000 0.65503214
    0.30000000 0.52388329
    0.40000000 0.41512677
    0.50000000 0.32578576
    0.60000000 0.25377823
    0.70000000 0.19562999
    0.80000000 0.14907175
    0.90000000 0.11217863
    1.0000000 0.083502538
    1.1000000 0.061279575
    1.2000000 0.044243888
    1.3000000 0.031668714
    1.4000000 0.022265914
    1.5000000 0.015488851
    1.6000000 0.010654421
    1.7000000 0.0072676964
    1.8000000 0.0048570541
    1.9000000 0.0031576438
    2.0000000 0.0019829271
    2.1000000 0.0011968474
    2.2000000 0.00068709096
    2.3000000 0.00036337394
    2.4000000 0.00016357239
    2.5000000 6.4186952e-05
    2.6000000 2.6876089e-05
    2.7000000 1.0455713e-05
    2.8000000 0.0000000
    2.9000000 0.0000000
    3.0000000 0.0000000
  ]

